An Achievable Rate-Distortion Region of Joint Identification and Sensing for Multiple Access Channels

In contrast to Shannon transmission codes, the size of identification (ID) codes for discrete memoryless channels (DMCs) experiences doubly exponential growth with the block length when randomized encoding is used. Additional enhancements within the ID paradigm can be realized through supplementary resources such as quantum entanglement, common randomness (CR), and feedback. Joint transmission and sensing demonstrate significant benefits over separation-based methods. Inspired by the significant impact of feedback on the ID capacity, our work delves into the realm of joint ID and sensing (JIDAS) for state-dependent multiple access channels (SD-MACs) with noiseless strictly casual feedback. Here, the senders aim to convey ID messages to the receiver while simultaneously sensing the channel states. We establish a lower bound on the capacity-distortion region of the SD-MACs. An example shows that JIDAS outperforms the separation-based approach.

==> figures/example.tex <==
    
    \begin{tikzpicture}[scale=0.7, transform shape]
        \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.4\textwidth]{figures/0.2.png}};
        \draw[yellow] (4.5,4) -- (5,4) node[right] {\textcolor{black}{lower-bound of $\mathcal{C}(\boldsymbol{D})$}};
        \draw[red,dashed](4.5,3.5)--(5,3.5)node[right]{\textcolor{black}{separation-based approach}};
        \draw[green](4.5,3)--(5,3)node[right]{\textcolor{black}{capacity without sensing}};
        \draw[blue](4.5,2.5)--(5,2.5)node[right]{\textcolor{black}{Unachievable region}};
    \end{tikzpicture}

==> figures/system_model_K.tex <==
\scalebox{0.6}{
    \tikzstyle{block} = [draw, fill=white, rectangle, minimum height=3em, minimum width=5.5em]
    \tikzstyle{lblock}=[draw, fill=white, rectangle, minimum height=8.5em, minimum width=4em]
    \tikzstyle{channel}=[draw, fill=white, rectangle, minimum height=10.5em, minimum width=6em]
    \tikzstyle{point} = [draw, fill, circle, inner sep=1pt, outer sep=0pt]
    \tikzstyle{input} = [coordinate]
    \tikzstyle{output} = [coordinate]
    \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
    \tikzstyle{box}=[draw, rectangle,minimum height=12.5em, minimum width=6.2cm]
    \begin{tikzpicture}[auto, node distance=3cm]
    \tikzstyle{smallblock}=[draw,fill=white, rectangle, minimum height =2em, minimum width=2em]
        \node[input](source1) at (0,0){};
        \node[block,right of=source1,node distance=2.5cm](encoder1){Encoder1};
        \node[block,above of=encoder1,node distance=2cm](estimator1){Estimator1};
        \node[input,left of=estimator1, node distance=2.5cm](estoutput1){};
        \node[input,below of=source1,node distance=2cm](source2){};
        \node[block,below of=encoder1,node distance=2cm](encoder2){EncoderK};
        \node[block,below of=encoder2,node distance=2cm](estimator2){EstimatorK};
        \node[input,left of=estimator2, node distance=2.5cm](estoutput2){};

        \node[input,below of=encoder1,node distance=1cm](input){};
        \node[channel,right of=input,node distance=4.8cm,align=center](channel){$\mathbf{W_S(y|\boldsymbol{x},\boldsymbol{s})}$};
        \node[input,right of=encoder1,node distance=3.65cm](channel_input_1){};
        \node[point,right of=encoder1,node distance=3cm](est1){};
        \node[smallblock,above of=est1, node distance = 2cm](est1_1){D};
        \node[input,right of=encoder2,node distance=3.65cm](channel_input_2){};
        \node[point,right of=encoder2,node distance=3cm](est2){};
        \node[smallblock,below of=est2, node distance = 2cm](est2_1){D};
        \node[lblock,right of=channel,node distance=3.5cm](decoder){Decoder};
        \node[input,below of=decoder,node distance=1.5cm,pin={[pinstyle]below:$\boldsymbol{j}$}](i'j'){};
        \node[output,right of=decoder,node distance =2.5cm](sink){};
        \node[block,below of=channel,node distance=3cm](state){\large$\mathbf{P_{\boldsymbol{S}}}$};
        
    
        \node[point,right of=channel,node distance=2.3cm](f1){};
        \node[smallblock,above of=f1,node distance=4.5cm](f2){D};
        \node[input,above of=estimator1,node distance=1.5cm](f3){};
        \node[input,above of=estimator1,node distance=0.6cm](f4){};
        \node[point,right of=f3,node distance=2.2cm](f8){};
        \node[input,below of=f8, node distance =1.3cm](f9){};
        \node[input,below of=f9, node distance =0.4cm](f10){};
        \node[input,below of=f10, node distance =0.8cm](f11){};
        \node[input,above of =encoder1, node distance=1cm](f12){};

        \node[smallblock,below of=f1,node distance=4.5cm](f5){D};
        \node[input,below of=estimator2,node distance=1.5cm](f6){};
        \node[point,right of=f6,node distance=2.2cm](f13){};
        \node[input,above of=f13, node distance =1.3cm](f14){};
        \node[input,above of=f14, node distance =0.4cm](f15){};
        \node[input,above of=f15, node distance =0.8cm](f16){};
        \node[input,below of =encoder2, node distance=1cm](f17){};
        \node[] at (0.8,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        \node[] at (2.5,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        \node[] at (4.2,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        
        \node[input,below of=encoder2,node distance=0.6cm](f7){}; 
        \draw [->] (source1) -- node[name=i] {$i_1\in\mathcal{N}_1$} (encoder1);
        \draw[->](source2) --  node[name=j] {$i_K\in\mathcal{N}_K$} (encoder2);
        \draw[->](encoder1) -- node[name=x1,align=right] {$\mathbf{X_{1,t}}\quad$}(channel_input_1);
        \draw[->](encoder2) -- node[name=x2,align=right] {$\mathbf{X_{K,t}}\quad$}(channel_input_2);
        \draw[->](channel) -- node[name=y]{$Y_t\quad$}(decoder);
        \draw[->](decoder) -- node[name=result,align=center]{$i_1=j_1?$\\$\cdots$\\$i_K=j_K?$}(sink);
        \draw[->](state)--(channel);
        \draw[-](f1)--(f2);
        \draw[-](f2)--node[above]{$\quad \quad \quad \quad \mathbf{Y_{t-1}}$}(f3);
        \draw[->](f3)--(f4);
        \draw[-](f1)--(f5);
        \draw[-](f5)--node[above]{$\quad \quad \quad \quad \mathbf{Y_{t-1}}$}(f6);
        \draw[->](f6)--(estimator2);
        \draw[-](est1)--(est1_1);
        \draw[-](est2)--(est2_1);
        \draw[->](est1_1)--node[above]{$\mathbf{X_{1,t-1}\quad}$}(estimator1);
        \draw[->](est2_1)--node[above]{$\mathbf{X_{2,t-1}\quad}$}(estimator2);
        \draw[->](estimator1)--node[above]{$\mathbf{\hat{S}_{1,t-1}}$}(estoutput1);
        \draw[->](estimator2)--node[above]{$\mathbf{\hat{S}_{K,t-1}}$}(estoutput2);
        \draw[-](f8)--(f9);
        \draw[black](f9) arc(90:-90:0.2cm);
        \draw[-](f10)--(f11);
        \draw[-](f11)--(f12);
        \draw[->](f12)--(encoder1);
        \draw[-](f13)--(f14);
        \draw[black](f14) arc(-90:90:0.2cm);
        \draw[-](f15)--(f16);
        \draw[-](f16)--(f17);
        \draw[->](f17)--(encoder2);
        \node[box, dashed] at (2.9,1.6) (sender) {};
        \node[box, dashed] at (2.9,-3.6) (sender) {};
        \node at (1,3.5) {Sender 1};
        \node at (1,-5.5) {Sender K};

    \end{tikzpicture}}
